An Updated Experimental Evaluation of Graph Bipartization Methods

We experimentally evaluate the practical state-of-the-art in graph bipartization (Odd Cycle Transversal), motivated by recent advances in near-term quantum computing hardware and the related embedding problems. We assemble a preprocessing suite of fast input reduction routines from the Odd Cycle Transversal (OCT) and Vertex Cover (VC) literature, and compare algorithm implementations using Quadratic Unconstrained Binary Optimization problems from the quantum literature. We also generate a corpus of frustrated cluster loop graphs, which have previously been used to benchmark quantum annealing hardware. The diversity of these graphs leads to harder OCT instances than in existing benchmarks. In addition to combinatorial branching algorithms for solving OCT directly, we study various reformulations into other NP-hard problems such as VC and Integer Linear Programming (ILP), enabling the use of solvers such as CPLEX. We find that for heuristic solutions with time constraints under a second, iterative compression routines jump-started with a heuristic solution perform best, after which point using a highly tuned solver like CPLEX is worthwhile. Results on exact solvers are split between using ILP formulations on CPLEX and solving VC formulations with a branch-and-reduce solver. We extend our results with a large corpus of synthetic graphs, establishing robustness and potential to generalize to other domain data. In total, over 8000 graph instances are evaluated, compared to the previous canonical corpus of 100 graphs. Finally, we provide all code and data in an open source suite, including a Python API for accessing reduction routines and branching algorithms, along with scripts for fully replicating our results.

==> figures/tikz_source/hardware.tex <==
\documentclass[border=3pt]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{amsmath, amssymb, graphicx}
\usetikzlibrary{shapes.arrows, automata, positioning, fit, shadows, decorations.pathmorphing}


\usepackage{letltxmacro}
\LetLtxMacro\orgvdots\vdots
\LetLtxMacro\orgddots\ddots

\makeatletter
\DeclareRobustCommand\vdots{%
  \mathpalette\@vdots{}%
}
\newcommand*{\@vdots}[2]{%
  % #1: math style
  % #2: unused
  \sbox0{$#1\cdotp\cdotp\cdotp\m@th$}%
  \sbox2{$#1.\m@th$}%
  \vbox{%
    \dimen@=\wd0 %
    \advance\dimen@ -3\ht2 %
    \kern.5\dimen@
    % remove side bearings
    \dimen@=\wd2 %
    \advance\dimen@ -\ht2 %
    \dimen2=\wd0 %
    \advance\dimen2 -\dimen@
    \vbox to \dimen2{%
      \offinterlineskip
      \copy2 \vfill\copy2 \vfill\copy2 %
    }%
  }%
}


\begin{document}
\begin{tikzpicture}
% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow]
\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]

\newcommand{\first}{white}
\newcommand{\second}{ProcessBlue!70}

% Google Node
% First partite
\node (g11_1) [node_style, fill=\first] {};
\node (g12_1) [node_style, fill=\first, right = 1cm of g11_1] {};
\node (g13_1) [node_style, fill=\first, right = 1cm of g12_1] {};
\node (g14_1) [node_style, fill=\first, right = 1cm of g13_1] {};
\node (g15_1) [node_style, fill=\first, right = 1cm of g14_1] {};
\node (g16_1) [node_style, fill=\first, right = 1cm of g15_1] {};
\node (g21_1) [node_style, fill=\first, below = 1cm of g11_1] {};
\node (g22_1) [node_style, fill=\first, right = 1cm of g21_1] {};
\node (g23_1) [node_style, fill=\first, right = 1cm of g22_1] {};
\node (g24_1) [node_style, fill=\first, right = 1cm of g23_1] {};
\node (g25_1) [node_style, fill=\first, right = 1cm of g24_1] {};
\node (g26_1) [node_style, fill=\first, right = 1cm of g25_1] {};
\node (g31_1) [node_style, fill=\first, below = 1cm of g21_1] {};
\node (g32_1) [node_style, fill=\first, right = 1cm of g31_1] {};
\node (g33_1) [node_style, fill=\first, right = 1cm of g32_1] {};
\node (g34_1) [node_style, fill=\first, right = 1cm of g33_1] {};
\node (g35_1) [node_style, fill=\first, right = 1cm of g34_1] {};
\node (g36_1) [node_style, fill=\first, right = 1cm of g35_1] {};
\node (g41_1) [node_style, fill=\first, below = 1cm of g31_1] {};
\node (g42_1) [node_style, fill=\first, right = 1cm of g41_1] {};
\node (g43_1) [node_style, fill=\first, right = 1cm of g42_1] {};
\node (g44_1) [node_style, fill=\first, right = 1cm of g43_1] {};
\node (g45_1) [node_style, fill=\first, right = 1cm of g44_1] {};
\node (g46_1) [node_style, fill=\first, right = 1cm of g45_1] {};
\node (g51_1) [node_style, fill=\first, below = 1cm of g41_1] {};
\node (g52_1) [node_style, fill=\first, right = 1cm of g51_1] {};
\node (g53_1) [node_style, fill=\first, right = 1cm of g52_1] {};
\node (g54_1) [node_style, fill=\first, right = 1cm of g53_1] {};
\node (g55_1) [node_style, fill=\first, right = 1cm of g54_1] {};
\node (g56_1) [node_style, fill=\first, right = 1cm of g55_1] {};
\node (g61_1) [node_style, fill=\first, below = 1cm of g51_1] {};
\node (g62_1) [node_style, fill=\first, right = 1cm of g61_1] {};
\node (g63_1) [node_style, fill=\first, right = 1cm of g62_1] {};
\node (g64_1) [node_style, fill=\first, right = 1cm of g63_1] {};
\node (g65_1) [node_style, fill=\first, right = 1cm of g64_1] {};
\node (g66_1) [node_style, fill=\first, right = 1cm of g65_1] {};

% Second partite
\node (g11_2) [node_style, fill=\second,
               below right = 0.3cm and 0.3cm of g11_1] {};
\node (g12_2) [node_style, fill=\second, right = 1cm of g11_2] {};
\node (g13_2) [node_style, fill=\second, right = 1cm of g12_2] {};
\node (g14_2) [node_style, fill=\second, right = 1cm of g13_2] {};
\node (g15_2) [node_style, fill=\second, right = 1cm of g14_2] {};
\node (g16_2) [node_style, fill=\second, right = 1cm of g15_2] {};
\node (g21_2) [node_style, fill=\second, below = 1cm of g11_2] {};
\node (g22_2) [node_style, fill=\second, right = 1cm of g21_2] {};
\node (g23_2) [node_style, fill=\second, right = 1cm of g22_2] {};
\node (g24_2) [node_style, fill=\second, right = 1cm of g23_2] {};
\node (g25_2) [node_style, fill=\second, right = 1cm of g24_2] {};
\node (g26_2) [node_style, fill=\second, right = 1cm of g25_2] {};
\node (g31_2) [node_style, fill=\second, below = 1cm of g21_2] {};
\node (g32_2) [node_style, fill=\second, right = 1cm of g31_2] {};
\node (g33_2) [node_style, fill=\second, right = 1cm of g32_2] {};
\node (g34_2) [node_style, fill=\second, right = 1cm of g33_2] {};
\node (g35_2) [node_style, fill=\second, right = 1cm of g34_2] {};
\node (g36_2) [node_style, fill=\second, right = 1cm of g35_2] {};
\node (g41_2) [node_style, fill=\second, below = 1cm of g31_2] {};
\node (g42_2) [node_style, fill=\second, right = 1cm of g41_2] {};
\node (g43_2) [node_style, fill=\second, right = 1cm of g42_2] {};
\node (g44_2) [node_style, fill=\second, right = 1cm of g43_2] {};
\node (g45_2) [node_style, fill=\second, right = 1cm of g44_2] {};
\node (g46_2) [node_style, fill=\second, right = 1cm of g45_2] {};
\node (g51_2) [node_style, fill=\second, below = 1cm of g41_2] {};
\node (g52_2) [node_style, fill=\second, right = 1cm of g51_2] {};
\node (g53_2) [node_style, fill=\second, right = 1cm of g52_2] {};
\node (g54_2) [node_style, fill=\second, right = 1cm of g53_2] {};
\node (g55_2) [node_style, fill=\second, right = 1cm of g54_2] {};
\node (g56_2) [node_style, fill=\second, right = 1cm of g55_2] {};
\node (g61_2) [node_style, fill=\second, below = 1cm of g51_2] {};
\node (g62_2) [node_style, fill=\second, right = 1cm of g61_2] {};
\node (g63_2) [node_style, fill=\second, right = 1cm of g62_2] {};
\node (g64_2) [node_style, fill=\second, right = 1cm of g63_2] {};
\node (g65_2) [node_style, fill=\second, right = 1cm of g64_2] {};
\node (g66_2) [node_style, fill=\second, right = 1cm of g65_2] {};

% Google Edges
\draw (g11_1) edge[edge_style] (g11_2);
\draw (g12_1) edge[edge_style] (g12_2);
\draw (g13_1) edge[edge_style] (g13_2);
\draw (g14_1) edge[edge_style] (g14_2);
\draw (g15_1) edge[edge_style] (g15_2);
\draw (g16_1) edge[edge_style] (g16_2);
\draw (g21_1) edge[edge_style] (g21_2);
\draw (g22_1) edge[edge_style] (g22_2);
\draw (g23_1) edge[edge_style] (g23_2);
\draw (g24_1) edge[edge_style] (g24_2);
\draw (g25_1) edge[edge_style] (g25_2);
\draw (g26_1) edge[edge_style] (g26_2);
\draw (g31_1) edge[edge_style] (g31_2);
\draw (g32_1) edge[edge_style] (g32_2);
\draw (g33_1) edge[edge_style] (g33_2);
\draw (g34_1) edge[edge_style] (g34_2);
\draw (g35_1) edge[edge_style] (g35_2);
\draw (g36_1) edge[edge_style] (g36_2);
\draw (g41_1) edge[edge_style] (g41_2);
\draw (g42_1) edge[edge_style] (g42_2);
\draw (g43_1) edge[edge_style] (g43_2);
\draw (g44_1) edge[edge_style] (g44_2);
\draw (g45_1) edge[edge_style] (g45_2);
\draw (g46_1) edge[edge_style] (g46_2);
\draw (g51_1) edge[edge_style] (g51_2);
\draw (g52_1) edge[edge_style] (g52_2);
\draw (g53_1) edge[edge_style] (g53_2);
\draw (g54_1) edge[edge_style] (g54_2);
\draw (g55_1) edge[edge_style] (g55_2);
\draw (g56_1) edge[edge_style] (g56_2);
\draw (g61_1) edge[edge_style] (g61_2);
\draw (g62_1) edge[edge_style] (g62_2);
\draw (g63_1) edge[edge_style] (g63_2);
\draw (g64_1) edge[edge_style] (g64_2);
\draw (g65_1) edge[edge_style] (g65_2);
\draw (g66_1) edge[edge_style] (g66_2);

\draw (g11_2) edge[edge_style] (g12_1);
\draw (g12_2) edge[edge_style] (g13_1);
\draw (g13_2) edge[edge_style] (g14_1);
\draw (g14_2) edge[edge_style] (g15_1);
\draw (g15_2) edge[edge_style] (g16_1);
\draw (g21_2) edge[edge_style] (g22_1);
\draw (g22_2) edge[edge_style] (g23_1);
\draw (g23_2) edge[edge_style] (g24_1);
\draw (g24_2) edge[edge_style] (g25_1);
\draw (g25_2) edge[edge_style] (g26_1);
\draw (g31_2) edge[edge_style] (g32_1);
\draw (g32_2) edge[edge_style] (g33_1);
\draw (g33_2) edge[edge_style] (g34_1);
\draw (g34_2) edge[edge_style] (g35_1);
\draw (g35_2) edge[edge_style] (g36_1);
\draw (g41_2) edge[edge_style] (g42_1);
\draw (g42_2) edge[edge_style] (g43_1);
\draw (g43_2) edge[edge_style] (g44_1);
\draw (g44_2) edge[edge_style] (g45_1);
\draw (g45_2) edge[edge_style] (g46_1);
\draw (g51_2) edge[edge_style] (g52_1);
\draw (g52_2) edge[edge_style] (g53_1);
\draw (g53_2) edge[edge_style] (g54_1);
\draw (g54_2) edge[edge_style] (g55_1);
\draw (g55_2) edge[edge_style] (g56_1);
\draw (g61_2) edge[edge_style] (g62_1);
\draw (g62_2) edge[edge_style] (g63_1);
\draw (g63_2) edge[edge_style] (g64_1);
\draw (g64_2) edge[edge_style] (g65_1);
\draw (g65_2) edge[edge_style] (g66_1);

\draw (g21_1) edge[edge_style] (g11_2);
\draw (g22_1) edge[edge_style] (g12_2);
\draw (g23_1) edge[edge_style] (g13_2);
\draw (g24_1) edge[edge_style] (g14_2);
\draw (g25_1) edge[edge_style] (g15_2);
\draw (g26_1) edge[edge_style] (g16_2);
\draw (g31_1) edge[edge_style] (g21_2);
\draw (g32_1) edge[edge_style] (g22_2);
\draw (g33_1) edge[edge_style] (g23_2);
\draw (g34_1) edge[edge_style] (g24_2);
\draw (g35_1) edge[edge_style] (g25_2);
\draw (g36_1) edge[edge_style] (g26_2);
\draw (g41_1) edge[edge_style] (g31_2);
\draw (g42_1) edge[edge_style] (g32_2);
\draw (g43_1) edge[edge_style] (g33_2);
\draw (g44_1) edge[edge_style] (g34_2);
\draw (g45_1) edge[edge_style] (g35_2);
\draw (g46_1) edge[edge_style] (g36_2);
\draw (g51_1) edge[edge_style] (g41_2);
\draw (g52_1) edge[edge_style] (g42_2);
\draw (g53_1) edge[edge_style] (g43_2);
\draw (g54_1) edge[edge_style] (g44_2);
\draw (g55_1) edge[edge_style] (g45_2);
\draw (g56_1) edge[edge_style] (g46_2);
\draw (g61_1) edge[edge_style] (g51_2);
\draw (g62_1) edge[edge_style] (g52_2);
\draw (g63_1) edge[edge_style] (g53_2);
\draw (g64_1) edge[edge_style] (g54_2);
\draw (g65_1) edge[edge_style] (g55_2);
\draw (g66_1) edge[edge_style] (g56_2);

\draw (g22_1) edge[edge_style] (g11_2);
\draw (g23_1) edge[edge_style] (g12_2);
\draw (g24_1) edge[edge_style] (g13_2);
\draw (g25_1) edge[edge_style] (g14_2);
\draw (g26_1) edge[edge_style] (g15_2);
\draw (g32_1) edge[edge_style] (g21_2);
\draw (g33_1) edge[edge_style] (g22_2);
\draw (g34_1) edge[edge_style] (g23_2);
\draw (g35_1) edge[edge_style] (g24_2);
\draw (g36_1) edge[edge_style] (g25_2);
\draw (g42_1) edge[edge_style] (g31_2);
\draw (g43_1) edge[edge_style] (g32_2);
\draw (g44_1) edge[edge_style] (g33_2);
\draw (g45_1) edge[edge_style] (g34_2);
\draw (g46_1) edge[edge_style] (g35_2);
\draw (g52_1) edge[edge_style] (g41_2);
\draw (g53_1) edge[edge_style] (g42_2);
\draw (g54_1) edge[edge_style] (g43_2);
\draw (g55_1) edge[edge_style] (g44_2);
\draw (g56_1) edge[edge_style] (g45_2);
\draw (g62_1) edge[edge_style] (g51_2);
\draw (g63_1) edge[edge_style] (g52_2);
\draw (g64_1) edge[edge_style] (g53_2);
\draw (g65_1) edge[edge_style] (g54_2);
\draw (g66_1) edge[edge_style] (g55_2);

% Google Label
\node (glabel) [fit=(g11_1)(g66_2),
                label=above:{\Huge \textbf{Google Bristlecone (72-qubit)}}] {};


% Rigetti Nodes
\node (r11) [node_style, fill=\first, below = 12.5cm of g11_2] {};
\node (r12) [node_style, fill=\first, right = 1.5cm of r11] {};
\node (r13) [node_style, fill=\first, right = 1.5cm of r12] {};
\node (r14) [node_style, fill=\first, right = 1.5cm of r13] {};
\node (r15) [node_style, fill=\first, right = 1.5cm of r14] {};

\node (r21) [node_style, fill=\second, below left = 1cm and 0.6cm of r11] {};
\node (r22) [node_style, fill=\second, right = 1.5cm of r21] {};
\node (r23) [node_style, fill=\second, right = 1.5cm of r22] {};
\node (r24) [node_style, fill=\second, right = 1.5cm of r23] {};
\node (r25) [node_style, fill=\second, right = 1.5cm of r24] {};

\node (r31) [node_style, fill=\first, below right = 1cm and 0.6cm of r21] {};
\node (r32) [node_style, fill=\first, right = 1.5cm of r31] {};
\node (r33) [node_style, fill=\first, right = 1.5cm of r32] {};
\node (r34) [node_style, fill=\first, right = 1.5cm of r33] {};
\node (r35) [node_style, fill=\first, right = 1.5cm of r34] {};

\node (r41) [node_style, fill=\second, below left = 1cm and 0.6cm of r31] {};
\node (r42) [node_style, fill=\second, right = 1.5cm of r41] {};
\node (r43) [node_style, fill=\second, right = 1.5cm of r42] {};
\node (r44) [node_style, fill=\second, right = 1.5cm of r43] {};
\node (r45) [node_style, fill=\second, right = 1.5cm of r44] {};

% Rigetti Edges
\draw (r11) edge[edge_style] (r21);
\draw (r11) edge[edge_style] (r22);
\draw (r12) edge[edge_style] (r22);
\draw (r12) edge[edge_style] (r23);
\draw (r13) edge[edge_style] (r23);
\draw (r13) edge[edge_style] (r24);
\draw (r14) edge[edge_style] (r24);
\draw (r14) edge[edge_style] (r25);
\draw (r15) edge[edge_style] (r25);
\draw (r21) edge[edge_style] (r31);
\draw (r25) edge[edge_style] (r35);
\draw (r31) edge[edge_style] (r41);
\draw (r31) edge[edge_style] (r42);
\draw (r32) edge[edge_style] (r42);
\draw (r32) edge[edge_style] (r43);
\draw (r33) edge[edge_style] (r43);
\draw (r33) edge[edge_style] (r44);
\draw (r34) edge[edge_style] (r44);
\draw (r34) edge[edge_style] (r45);
\draw (r35) edge[edge_style] (r45);

% Rigetti Label
\node (rlabel) [fit=(r11)(r15)(r45)(r41),
                label=above:{\Huge \textbf{Rigetti (20-qubit)}}] {};


% IBM Nodes
\node (i11) [node_style, fill=\first, right = 4cm of g16_1] {};
\node (i12) [node_style, fill=\second, right = 1cm of i11] {};
\node (i13) [node_style, fill=\second, right = 1cm of i12] {};
\node (i14) [node_style, fill=\first, right = 1cm of i13] {};
\node (i15) [node_style, fill=\second, right = 1cm of i14] {};
\node (i16) [node_style, fill=\first, right = 1cm of i15] {};
\node (i17) [node_style, fill=\first, right = 1cm of i16] {};
\node (i18) [node_style, fill=\second, right = 1cm of i17] {};
\node (i19) [node_style, fill=\second, right = 1cm of i18] {};
\node (i110) [node_style, fill=\first, right = 1cm of i19] {};

\node (i21) [node_style, fill=\second, below = 1cm of i11] {};
\node (i22) [node_style, fill=\first, right = 1cm of i21] {};
\node (i23) [node_style, fill=\first, right = 1cm of i22] {};
\node (i24) [node_style, fill=\first, right = 1cm of i23] {};
\node (i25) [node_style, fill=\second, right = 1cm of i24] {};
\node (i26) [node_style, fill=\second, right = 1cm of i25] {};
\node (i27) [node_style, fill=\second, right = 1cm of i26] {};
\node (i28) [node_style, fill=\first, right = 1cm of i27] {};
\node (i29) [node_style, fill=\first, right = 1cm of i28] {};
\node (i210) [node_style, fill=\second, right = 1cm of i29] {};

\node (i31) [node_style, fill=\second, below = 1cm of i21] {};
\node (i32) [node_style, fill=\first, right = 1cm of i31] {};
\node (i33) [node_style, fill=\second, right = 1cm of i32] {};
\node (i34) [node_style, fill=\second, right = 1cm of i33] {};
\node (i35) [node_style, fill=\first, right = 1cm of i34] {};
\node (i36) [node_style, fill=\first, right = 1cm of i35] {};
\node (i37) [node_style, fill=\second, right = 1cm of i36] {};
\node (i38) [node_style, fill=\first, right = 1cm of i37] {};
\node (i39) [node_style, fill=\first, right = 1cm of i38] {};
\node (i310) [node_style, fill=\second, right = 1cm of i39] {};

\node (i41) [node_style, fill=\first, below = 1cm of i31] {};
\node (i42) [node_style, fill=\first, right = 1cm of i41] {};
\node (i43) [node_style, fill=\second, right = 1cm of i42] {};
\node (i44) [node_style, fill=\second, right = 1cm of i43] {};
\node (i45) [node_style, fill=\first, right = 1cm of i44] {};
\node (i46) [node_style, fill=\first, right = 1cm of i45] {};
\node (i47) [node_style, fill=\second, right = 1cm of i46] {};
\node (i48) [node_style, fill=\second, right = 1cm of i47] {};
\node (i49) [node_style, fill=\second, right = 1cm of i48] {};
\node (i410) [node_style, fill=\first, right = 1cm of i49] {};

\node (i51) [node_style, fill=\second, below = 1cm of i41] {};
\node (i52) [node_style, fill=\second, right = 1cm of i51] {};
\node (i53) [node_style, fill=\first, right = 1cm of i52] {};
\node (i54) [node_style, fill=\first, right = 1cm of i53] {};
\node (i55) [node_style, fill=\second, right = 1cm of i54] {};
\node (i56) [node_style, fill=\second, right = 1cm of i55] {};
\node (i57) [node_style, fill=\first, right = 1cm of i56] {};
\node (i58) [node_style, fill=\first, right = 1cm of i57] {};
\node (i59) [node_style, fill=\second, right = 1cm of i58] {};
\node (i510) [node_style, fill=\first, right = 1cm of i59] {};

% IBM Edges
% Horizontal edges
\draw (i11) edge[edge_style] (i12);
\draw (i13) edge[edge_style] (i14);
\draw (i15) edge[edge_style] (i16);
\draw (i17) edge[edge_style] (i18);
\draw (i19) edge[edge_style] (i110);
\draw (i52) edge[edge_style] (i53);
\draw (i54) edge[edge_style] (i55);
\draw (i56) edge[edge_style] (i57);
\draw (i58) edge[edge_style] (i59);

% Vertical edges
\draw (i11) edge[edge_style] (i21);
\draw (i31) edge[edge_style] (i41);
\draw (i310) edge[edge_style] (i410);

% Diagonal edges
\draw (i12) edge[edge_style] (i23);
\draw (i13) edge[edge_style] (i22);
\draw (i14) edge[edge_style] (i25);
\draw (i15) edge[edge_style] (i24);
\draw (i16) edge[edge_style] (i27);
\draw (i17) edge[edge_style] (i26);
\draw (i18) edge[edge_style] (i29);
\draw (i19) edge[edge_style] (i28);

\draw (i21) edge[edge_style] (i32);
\draw (i22) edge[edge_style] (i31);
\draw (i23) edge[edge_style] (i34);
\draw (i24) edge[edge_style] (i33);
\draw (i25) edge[edge_style] (i36);
\draw (i26) edge[edge_style] (i35);
\draw (i27) edge[edge_style] (i38);
\draw (i28) edge[edge_style] (i37);
\draw (i29) edge[edge_style] (i310);
\draw (i210) edge[edge_style] (i39);

\draw (i32) edge[edge_style] (i43);
\draw (i33) edge[edge_style] (i42);
\draw (i34) edge[edge_style] (i45);
\draw (i35) edge[edge_style] (i44);
\draw (i36) edge[edge_style] (i47);
\draw (i37) edge[edge_style] (i46);
\draw (i38) edge[edge_style] (i49);
\draw (i39) edge[edge_style] (i48);

\draw (i41) edge[edge_style] (i52);
\draw (i42) edge[edge_style] (i51);
\draw (i43) edge[edge_style] (i54);
\draw (i44) edge[edge_style] (i53);
\draw (i45) edge[edge_style] (i56);
\draw (i46) edge[edge_style] (i55);
\draw (i47) edge[edge_style] (i58);
\draw (i48) edge[edge_style] (i57);
\draw (i49) edge[edge_style] (i510);
\draw (i410) edge[edge_style] (i59);

% IBM Label
\node (ilabel) [fit=(i11)(i510),
                label=above:{\Huge \textbf{IBM (50-qubit)}}] {};


% D-Wave Nodes
\node (d11) [node_style, fill=\first, below = 4cm of i51] {};
\node (d12) [node_style, fill=\first, right = 1cm of d11] {};
\node (d13) [node_style, fill=\first, right = 1cm of d12] {};
\node (d14) [node_style, fill=\first, right = 1cm of d13] {};
\node (d15) [node_style, fill=\second, right = 2cm of d14] {};
\node (d16) [node_style, fill=\second, right = 1cm of d15] {};
\node (d17) [node_style, fill=\second, right = 1cm of d16] {};
\node (d18) [node_style, fill=\second, right = 1cm of d17] {};
\node (d21) [node_style, fill=\second, below = 1cm of d11] {};
\node (d22) [node_style, fill=\second, right = 1cm of d21] {};
\node (d23) [node_style, fill=\second, right = 1cm of d22] {};
\node (d24) [node_style, fill=\second, right = 1cm of d23] {};
\node (d25) [node_style, fill=\first, below = 1cm of d15] {};
\node (d26) [node_style, fill=\first, right = 1cm of d25] {};
\node (d27) [node_style, fill=\first, right = 1cm of d26] {};
\node (d28) [node_style, fill=\first, right = 1cm of d27] {};

\node (d31) [node_style, fill=\second, below = 2cm of d21] {};
\node (d32) [node_style, fill=\second, right = 1cm of d31] {};
\node (d33) [node_style, fill=\second, right = 1cm of d32] {};
\node (d34) [node_style, fill=\second, right = 1cm of d33] {};
\node (d35) [node_style, fill=\first, below = 2cm of d25] {};
\node (d36) [node_style, fill=\first, right = 1cm of d35] {};
\node (d37) [node_style, fill=\first, right = 1cm of d36] {};
\node (d38) [node_style, fill=\first, right = 1cm of d37] {};
\node (d41) [node_style, fill=\first, below = 1cm of d31] {};
\node (d42) [node_style, fill=\first, right = 1cm of d41] {};
\node (d43) [node_style, fill=\first, right = 1cm of d42] {};
\node (d44) [node_style, fill=\first, right = 1cm of d43] {};
\node (d45) [node_style, fill=\second, below = 1cm of d35] {};
\node (d46) [node_style, fill=\second, right = 1cm of d45] {};
\node (d47) [node_style, fill=\second, right = 1cm of d46] {};
\node (d48) [node_style, fill=\second, right = 1cm of d47] {};

\node (dhdots1) [draw=none,
                 below right = 0.3cm and 0.3cm of d18] {\Huge $\cdots$};
\node (dhdots2) [draw=none,
                 below right = 0.3cm and 0.3cm of d38] {\Huge $\cdots$};
\node (dhdots3) [draw=none,
              below right = 0.0cm and 0.4cm of d42] {\Huge $\vdots$};
\node (dhdots4) [draw=none,
              below right = 0.0cm and 0.4cm of d46] {\Huge $\vdots$};

% D-Wave Edges
% Within-cell edges
\draw (d11) edge[edge_style] (d21);
\draw (d11) edge[edge_style] (d22);
\draw (d11) edge[edge_style] (d23);
\draw (d11) edge[edge_style] (d24);
\draw (d12) edge[edge_style] (d21);
\draw (d12) edge[edge_style] (d22);
\draw (d12) edge[edge_style] (d23);
\draw (d12) edge[edge_style] (d24);
\draw (d13) edge[edge_style] (d21);
\draw (d13) edge[edge_style] (d22);
\draw (d13) edge[edge_style] (d23);
\draw (d13) edge[edge_style] (d24);
\draw (d14) edge[edge_style] (d21);
\draw (d14) edge[edge_style] (d22);
\draw (d14) edge[edge_style] (d23);
\draw (d14) edge[edge_style] (d24);

\draw (d15) edge[edge_style] (d25);
\draw (d15) edge[edge_style] (d26);
\draw (d15) edge[edge_style] (d27);
\draw (d15) edge[edge_style] (d28);
\draw (d16) edge[edge_style] (d25);
\draw (d16) edge[edge_style] (d26);
\draw (d16) edge[edge_style] (d27);
\draw (d16) edge[edge_style] (d28);
\draw (d17) edge[edge_style] (d25);
\draw (d17) edge[edge_style] (d26);
\draw (d17) edge[edge_style] (d27);
\draw (d17) edge[edge_style] (d28);
\draw (d18) edge[edge_style] (d25);
\draw (d18) edge[edge_style] (d26);
\draw (d18) edge[edge_style] (d27);
\draw (d18) edge[edge_style] (d28);

\draw (d31) edge[edge_style] (d41);
\draw (d31) edge[edge_style] (d42);
\draw (d31) edge[edge_style] (d43);
\draw (d31) edge[edge_style] (d44);
\draw (d32) edge[edge_style] (d41);
\draw (d32) edge[edge_style] (d42);
\draw (d32) edge[edge_style] (d43);
\draw (d32) edge[edge_style] (d44);
\draw (d33) edge[edge_style] (d41);
\draw (d33) edge[edge_style] (d42);
\draw (d33) edge[edge_style] (d43);
\draw (d33) edge[edge_style] (d44);
\draw (d34) edge[edge_style] (d41);
\draw (d34) edge[edge_style] (d42);
\draw (d34) edge[edge_style] (d43);
\draw (d34) edge[edge_style] (d44);

\draw (d35) edge[edge_style] (d45);
\draw (d35) edge[edge_style] (d46);
\draw (d35) edge[edge_style] (d47);
\draw (d35) edge[edge_style] (d48);
\draw (d36) edge[edge_style] (d45);
\draw (d36) edge[edge_style] (d46);
\draw (d36) edge[edge_style] (d47);
\draw (d36) edge[edge_style] (d48);
\draw (d37) edge[edge_style] (d45);
\draw (d37) edge[edge_style] (d46);
\draw (d37) edge[edge_style] (d47);
\draw (d37) edge[edge_style] (d48);
\draw (d38) edge[edge_style] (d45);
\draw (d38) edge[edge_style] (d46);
\draw (d38) edge[edge_style] (d47);
\draw (d38) edge[edge_style] (d48);

% Horizontal edges
\draw (d11) edge[edge_style, bend left=20] (d15);
\draw (d12) edge[edge_style, bend left=20] (d16);
\draw (d13) edge[edge_style, bend left=20] (d17);
\draw (d14) edge[edge_style, bend left=20] (d18);
\draw (d31) edge[edge_style, bend left=20] (d35);
\draw (d32) edge[edge_style, bend left=20] (d36);
\draw (d33) edge[edge_style, bend left=20] (d37);
\draw (d34) edge[edge_style, bend left=20] (d38);

% Vertical edges
\draw (d21) edge[edge_style, bend right=22] (d41);
\draw (d22) edge[edge_style, bend right=22] (d42);
\draw (d23) edge[edge_style, bend right=22] (d43);
\draw (d24) edge[edge_style, bend right=22] (d44);
\draw (d25) edge[edge_style, bend right=22] (d45);
\draw (d26) edge[edge_style, bend right=22] (d46);
\draw (d27) edge[edge_style, bend right=22] (d47);
\draw (d28) edge[edge_style, bend right=22] (d48);

\node (dummy) [above=0.4cm of d11] {};

% D-Wave Label
\node (dlabel) [fit=(dummy)(dhdots1)(dhdots4),
                label=above:{\Huge \textbf{D-Wave 2000Q (2048-qubit)}}] {};

\end{tikzpicture}
\end{document}

